Finite Verification of Infinite Families of Diagram Equations

The ZX, ZW and ZH calculi are all graphical calculi for reasoning about pure state qubit quantum mechanics. All of these languages use certain diagrammatic decorations, called !-boxes and phase variables, to indicate not just one diagram but an infinite family of diagrams. These decorations are powerful enough to allow complete rulesets for these calculi to be expressed in around fifteen rules. Historically rules involving !-boxes have not been verifiable by computer. We present the first algorithm for reducing infinite families of equations involving !-boxes into finite verifying subsets. The only requirement for this method is a mild property on the connectivity of the !-boxes. Previous results had focussed on finite case analysis of phase variables in ZX, a result we also extend for ZW and ZH, as well as providing a general framework for further languages. The results presented here allow proof assistants to reduce infinite families of problems (involving combinations of phase variables and !-boxes) down to undecorated, case-by-case verification, in a way not previously possible. In particular we note the removal of the need to reason directly with !-boxes in verification tasks as something entirely new. This forms part of larger work in automated verification of quantum circuitry, conjecture synthesis, and diagrammatic languages in general. The methods described here extend to any diagrammatic languages that meet certain simple conditions.

==> tikz/ZH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=ZH] (3) at (-2, -0.75) {$\alpha$};
		\node [style=ZH] (4) at (-2, 0.75) {$\alpha$};
		\node [style=white] (5) at (-2.5, 0) {};
		\node [style=ZH] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=ZH] (10) at (2, -0.75) {};
		\node [style=ZH] (11) at (2, 0.75) {$\alpha^2$};
		\node [style=white] (12) at (1.5, 0) {};
		\node [style=ZH] (13) at (2.5, 0) {2};
		\node [style=none] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bbox-sideways-compact-external.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1.5) {$G$};
		\node [style=none] (7) at (2.75, 1.5) {$B$};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=gn] (49) at (-3.75, 0.5) {};
		\node [style=none] (50) at (4.5, 2) {};
		\node [style=none] (51) at (4.5, -1) {};
		\node [style=none] (52) at (6, -1) {};
		\node [style=none] (53) at (6, 2) {};
		\node [style=gn] (54) at (5, 0.5) {};
		\node [style=gn] (55) at (3.25, 0.5) {};
		\node [style=none] (57) at (-0.25, 0.5) {$\dots$};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=none] (59) at (-1, 0.5) {};
		\node [style=none] (60) at (5.25, 2.5) {$n$ nodes inside $G$};
		\node [style=none] (61) at (0.5, 2.5) {$d$ instances of $B$};
		\node [style=none] (62) at (-4, 2.5) {$n$ end nodes};
		\node [style=none] (64) at (5.5, 0.75) {};
		\node [style=none] (65) at (5.5, 0.25) {};
		\node [style=none] (66) at (3, 1) {};
		\node [style=gn] (69) at (5, -0.5) {};
		\node [style=none] (70) at (5.5, -0.25) {};
		\node [style=none] (71) at (5.5, -0.75) {};
		\node [style=none] (72) at (5, 0) {$\vdots$};
		\node [style=gn] (73) at (3, -0.5) {};
		\node [style=none] (75) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1.5, -0.5) {};
		\node [style=gn] (79) at (-3.75, -0.5) {};
		\node [style=none] (81) at (1.5, 0) {$\vdots$};
		\node [style=none] (82) at (-3.75, 0) {$\vdots$};
		\node [style=none] (83) at (5.75, -2) {};
		\node [style=none] (84) at (4.75, -2) {};
		\node [style=none] (85) at (5.75, -1) {};
		\node [style=none] (86) at (4.75, -1) {};
		\node [style=none] (87) at (5.25, -2) {$\dots$};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, 1) {};
		\node [style=none] (90) at (2.25, -2) {};
		\node [style=none] (91) at (2.5, -1.25) {};
		\node [style=none] (92) at (3.25, -2) {};
		\node [style=none] (93) at (2.75, -2) {$\dots$};
		\node [style=none] (94) at (-2.5, 1.5) {$B$};
		\node [style=none] (95) at (-1.75, 2) {};
		\node [style=none] (96) at (-1.75, 1) {};
		\node [style=none] (97) at (-3.25, 1) {};
		\node [style=none] (98) at (-3.25, 2) {};
		\node [style=none] (99) at (-2, 1) {};
		\node [style=gn] (100) at (-2, 0.5) {};
		\node [style=none] (101) at (-2.25, 1) {};
		\node [style=gn] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-3, 1) {};
		\node [style=none] (104) at (-2.75, 1) {};
		\node [style=none] (105) at (-3, -2) {};
		\node [style=none] (106) at (-2.75, -1.25) {};
		\node [style=none] (107) at (-2, -2) {};
		\node [style=none] (108) at (-2.5, -2) {$\dots$};
		\node [style=none] (109) at (-2.5, -2.5) {p};
		\node [style=none] (110) at (2.75, -2.5) {p};
		\node [style=none] (111) at (5.25, -2.5) {m};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (15.center) to (55.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (69.center);
		\draw (73.center) to (66.center);
		\draw (73.center) to (69.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (58.center) to (55.center);
		\draw (76.center) to (73.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=thick] (96.center) to (97.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (95.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (49.center) to (100.center);
		\draw (79.center) to (102.center);
		\draw (102.center) to (77.center);
		\draw (100.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bbox-sideways.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.75) {$G$};
		\node [style=gn] (1) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, 0.75) {$B$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (18) at (2, 0.75) {$B$};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=gn] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, 0.75) {$B$};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=gn] (49) at (-3, 0) {};
		\node [style=none] (50) at (4.5, 1.25) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (5.5, -0.5) {};
		\node [style=none] (53) at (5.5, 1.25) {};
		\node [style=gn] (54) at (4.75, 0) {};
		\node [style=gn] (55) at (2.75, 0) {};
		\node [style=gn] (56) at (2, 0) {};
		\node [style=none] (57) at (0.25, 0) {$\dots$};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (5, 1.75) {initial node inside $G$};
		\node [style=none] (61) at (0.25, 1.75) {$d$ instances of $B$};
		\node [style=none] (62) at (-3, 1.75) {end node};
		\node [style=none] (64) at (5.25, 0.25) {};
		\node [style=none] (65) at (5.25, -0.25) {};
		\node [style=none] (66) at (5.25, -1) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (4.75, -0.5) {};
		\node [style=none] (69) at (4.75, -1) {};
		\node [style=none] (70) at (5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (23.center);
		\draw (59.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=crossing] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d_and_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, -0.5) {$G$};
		\node [style=none] (6) at (0, 1) {$B$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0, 0.25) {\dots};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (0, -1.25) {\dots};
		\node [style=none] (21) at (6, 1) {!-box $\delta$ around subdiagram $B$};
		\node [style=none] (22) at (6, -0.5) {remaining diagram $G$};
		\node [style=none] (23) at (6, -1.25) {$m$ inputs for $G$};
		\node [style=none] (24) at (6, 0.25) {$n$ connecting wires from $B$ to $G$};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (1, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (7.center) to (8.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gen-spider-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {$\dots$};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gen-spider-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.25) {$\dots$};
		\node [style=white] (4) at (-0.5, 0) {};
		\node [style=grey] (5) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=white] (12) at (-3.75, 0) {};
		\node [style=grey] (13) at (-3.5, -0.5) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=white] (16) at (-4.5, 0) {};
		\node [style=grey] (17) at (-4.25, -0.5) {};
		\node [style=white] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=grey] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (0.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/internal-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (-2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (-2, 0) {};
		\node [style=gn] (3) at (-1.5, 0.5) {$-\pi$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=gn] (6) at (2, 0) {};
		\node [style=gn] (7) at (2, 0.5) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.5) {$\delta$};
		\node [style=none] (17) at (2.5, 0.5) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (14.center) to (15.center);
		\draw [style=dotted] (15.center) to (12.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/internal-spider-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.75, 1.25) {$\delta$};
		\node [style=none] (14) at (0, -0.75) {$G$};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (20) at (0, 1) {$B$};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (0.25, -1.5) {};
		\node [style=none] (28) at (0, -1.25) {$\dots$};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (17.center) to (15.center);
		\draw [style=thick] (15.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (17.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (0.center) to (22.center);
		\draw (0.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=dotted] (29.center) to (32.center);
		\draw [style=dotted] (32.center) to (31.center);
		\draw [style=dotted] (31.center) to (30.center);
		\draw [style=dotted] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/net-example-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=gn] (12) at (0.75, 1) {$\beta$};
		\node [style=gn] (13) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (14) at (-0.5, -0.25) {};
		\node [style=gn] (15) at (-0.5, 0.5) {$2\alpha$};
		\node [style=none] (16) at (-1.5, 0.5) {$\delta_1$};
		\node [style=none] (17) at (2, 0.5) {$\delta_2$};
		\node [style=none] (18) at (0, -0.25) {$\delta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (2.center) to (3.center);
		\draw [style=dotted] (3.center) to (0.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (4.center) to (7.center);
		\draw [style=dotted] (7.center) to (6.center);
		\draw [style=dotted] (6.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/net-example-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (1) at (-0.5, 0.5) {$\delta_1$};
		\node [style=net] (2) at (-0.5, -0.5) {$\delta_3$};
		\node [style=net] (5) at (0.5, 0.5) {$\delta_2$};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-example-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {$\alpha_1$};
		\node [style=gn] (1) at (-0.75, -0.25) {$\alpha_2$};
		\node [style=gn] (2) at (1, 0) {$\alpha_1+ \alpha_2$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (2.center) to (13.center);
		\draw (2.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-s1-l-pi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
		\node [style=none] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-s1-l-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (7.center) to (4.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-s1-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\alpha_1$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (7.center) to (4.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-s1-r-pi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (0, 0) {$\pi + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
		\node [style=none] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-s1-r-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (0, 0) {$\pi + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (7.center) to (4.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/param-s1-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (0, 0) {$\alpha_1 + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (7.center) to (4.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sep-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (-0.5, 0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (0, 0) {$\raisebox{0.5 em}{\vdots}$};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (-0.75, 1.5) {};
		\node [style=none] (44) at (-1.25, 1.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (1, 1) {$\ddots$};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (-1, 1) {$\ddots$};
		\node [style=none] (51) at (1, 0) {$B_1$};
		\node [style=none] (52) at (-1, 0) {$B_2$};
		\node [style=none] (53) at (2, 0.5) {$\delta_1$};
		\node [style=none] (54) at (-2, 0.5) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (5.center) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw [style=dotted] (7.center) to (4.center);
		\draw [style=dotted] (4.center) to (5.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=dotted] (24.center) to (25.center);
		\draw [style=dotted] (25.center) to (26.center);
		\draw [style=dotted] (26.center) to (23.center);
		\draw [style=dotted] (23.center) to (24.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (45.center);
		\draw (46.center) to (42.center);
		\draw (43.center) to (48.center);
		\draw (49.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sep-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.5, 1) {$\ddots$};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-1.5, 1) {$\ddots$};
		\node [style=none] (31) at (1.5, 0) {$B'_1$};
		\node [style=none] (32) at (-1.5, 0) {$B'_2$};
		\node [style=none] (33) at (2.5, 0.5) {$\delta_1$};
		\node [style=none] (34) at (-2.5, 0.5) {$\delta_2$};
		\node [style=none] (35) at (-0.25, 0.25) {};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (0, 0) {$B_3$};
		\node [style=none] (44) at (-0.5, 0) {$\raisebox{0.5 em}{\vdots}$};
		\node [style=none] (45) at (0.5, 0) {$\raisebox{0.5 em}{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (2.center) to (3.center);
		\draw [style=dotted] (3.center) to (0.center);
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted] (10.center) to (11.center);
		\draw [style=dotted] (11.center) to (8.center);
		\draw [style=dotted] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw (21.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (29.center) to (24.center);
		\draw (17.center) to (35.center);
		\draw (36.center) to (18.center);
		\draw (37.center) to (16.center);
		\draw (19.center) to (38.center);
		\draw [style=thick] (39.center) to (42.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

